Deep Inverse Sensor Models as Priors for evidential Occupancy Mapping

With the recent boost in autonomous driving, increased attention has been paid on radars as an input for occupancy mapping. Besides their many benefits, the inference of occupied space based on radar detections is notoriously difficult because of the data sparsity and the environment dependent noise (e.g. multipath reflections). Recently, deep learning-based inverse sensor models, from here on called deep ISMs, have been shown to improve over their geometric counterparts in retrieving occupancy information. Nevertheless, these methods perform a data-driven interpolation which has to be verified later on in the presence of measurements. In this work, we describe a novel approach to integrate deep ISMs together with geometric ISMs into the evidential occupancy mapping framework. Our method leverages both the capabilities of the data-driven approach to initialize cells not yet observable for the geometric model effectively enhancing the perception field and convergence speed, while at the same time use the precision of the geometric ISM to converge to sharp boundaries. We further define a lower limit on the deep ISM estimate's certainty together with analytical proofs of convergence which we use to distinguish cells that are solely allocated by the deep ISM from cells already verified using the geometric approach.

==> img/exp_results/occ_map_comparison.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'occ_map_comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{470.5511811bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19277108)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{occ_map_comparison.pdf}}%
    \put(0.06568884,-0.01629634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize ray ILM\end{tabular}}}}%
    \put(0.20852425,-0.01629634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize deep IRM (acc.)\end{tabular}}}}%
    \put(0.36049368,-0.01629634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize deep IRM (replace)\end{tabular}}}}%
    \put(0.53073107,-0.01629634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize deep IRM (disc.)\end{tabular}}}}%
    \put(0.72228113,-0.01629634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize ray IRM\end{tabular}}}}%
    \put(0.87729517,-0.01629634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize \textbf{fused IRM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{occ_map_comparison.pdf}}%
    \put(0.10690863,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{occ_map_comparison.pdf}}%
    \put(0.10629247,0.09648609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{occ_map_comparison.pdf}}%
    \put(0.27105671,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{occ_map_comparison.pdf}}%
    \put(0.31540866,0.06534889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{occ_map_comparison.pdf}}%
    \put(0.27044054,0.09648609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{occ_map_comparison.pdf}}%
    \put(0.4352048,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{occ_map_comparison.pdf}}%
    \put(0.43458864,0.09648609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{occ_map_comparison.pdf}}%
    \put(0.59935288,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{occ_map_comparison.pdf}}%
    \put(0.59873669,0.09648609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{occ_map_comparison.pdf}}%
    \put(0.76350114,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{occ_map_comparison.pdf}}%
    \put(0.762885,0.09648609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{occ_map_comparison.pdf}}%
    \put(0.92764941,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{occ_map_comparison.pdf}}%
    \put(0.92703326,0.09648609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{occ_map_comparison.pdf}}%
    \put(0.02379241,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{occ_map_comparison.pdf}}%
    \put(0.1879405,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{occ_map_comparison.pdf}}%
    \put(0.35208857,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{occ_map_comparison.pdf}}%
    \put(0.51623664,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{occ_map_comparison.pdf}}%
    \put(0.68038479,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{occ_map_comparison.pdf}}%
    \put(0.84453292,0.01314947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{occ_map_comparison.pdf}}%
    \put(0.31540866,0.06534889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{occ_map_comparison.pdf}}%
    \put(0.15126056,0.06534889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{occ_map_comparison.pdf}}%
    \put(0.47955672,0.06534889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{occ_map_comparison.pdf}}%
    \put(0.64370478,0.06534889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{occ_map_comparison.pdf}}%
    \put(0.80785286,0.06534889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{occ_map_comparison.pdf}}%
    \put(0.97200086,0.06534889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny \color {white}2\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/exp_setup/comparison_isms.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comparison_isms.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{177.33892966bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73926784)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{comparison_isms.pdf}}%
    \put(0.01249804,0.36511156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize a.1\end{tabular}}}}%
    \put(0.70317188,-0.02278345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize b.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{comparison_isms.pdf}}%
    \put(0.70317188,0.36511156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize b.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{comparison_isms.pdf}}%
    \put(0.32837161,0.36511156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize a.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{comparison_isms.pdf}}%
    \put(0.01249804,-0.02278347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize b.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{comparison_isms.pdf}}%
    \put(0.32837161,-0.02278345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize b.2.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{comparison_isms.pdf}}%
  \end{picture}%
\endgroup%


==> img/exp_setup/evnet.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'evnet.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.5485787bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35331591)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.77415681,0.16266648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Dirichlet PDF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{evnet.pdf}}%
    \put(0.8920734,0.01981778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tilde{m}_o$\end{tabular}}}}%
    \put(0.77938211,0.0421648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tilde{m}_f$\end{tabular}}}}%
    \put(0.84326293,0.12146358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tilde{m}_u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{evnet.pdf}}%
    \put(0.81722463,0.20510662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tilde{p}_o$\end{tabular}}}}%
    \put(0.89914012,0.19926983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 1\end{tabular}}}}%
    \put(0.78673415,0.19926983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{evnet.pdf}}%
    \put(0.74683858,-0.01993987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize evidence masses\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{evnet.pdf}}%
    \put(0.72816749,0.22607719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\tilde{\vec{a}}$\end{tabular}}}}%
    \put(0.79329447,0.2965279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\text{Dir}(\tilde{\vec{a}})$\end{tabular}}}}%
    \put(0.72816749,0.1365451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\tilde{\vec{m}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{evnet.pdf}}%
    \put(0.5471375,0.18358961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $\tilde{\vec{e}}$\end{tabular}}}}%
    \put(0.57675394,0.16831097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Subjective\end{tabular}}}}%
    \put(0.60553937,0.1419618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Logic\end{tabular}}}}%
    \put(0.14967333,0.18358961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $z_{N-L:N}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{evnet.pdf}}%
    \put(0.52056839,0.12407216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $x$\end{tabular}}}}%
    \put(0.46808615,0.21349658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny $x^2 + \varepsilon$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{evnet.pdf}}%
  \end{picture}%
\endgroup%


==> img/intro/architecture.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.63943025bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5385296)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{architecture.pdf}}%
    \put(0.81717046,0.16907166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize D\end{tabular}}}}%
    \put(0.82015132,0.24786327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{architecture.pdf}}%
    \put(0.1944358,0.17370272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Deep ISM\end{tabular}}}}%
    \put(0.1944358,-0.00347916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize ray ISM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{architecture.pdf}}%
    \put(0.57395241,0.38531658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny redundant\end{tabular}}}}%
    \put(0.56397033,0.36160921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny Information\end{tabular}}}}%
    \put(0.57894346,0.40781525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny discount\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{architecture.pdf}}%
    \put(0.50938903,0.20069251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\underline{m}_u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{architecture.pdf}}%
    \put(0.5990626,0.30907601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\gamma$\end{tabular}}}}%
    \put(-0.00045486,0.37449601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize map at step $N-1$\end{tabular}}}}%
    \put(-0.00045491,0.08880723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize radar image\end{tabular}}}}%
    \put(0.83146103,0.10283431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize map at step $N$\end{tabular}}}}%
  \end{picture}%
\endgroup%

